Do the Details Help the Whole? One-Way Transfer from Person Actions to Group Intent in VLMs on JRDB-Social

Social scene datasets label people at two levels: what each person is doing and what the group is there for. Training on both levels at once is often assumed to help each of them. We test this assumption for vision-language models (VLMs) on JRDB-Social, treating person actions as the details and group intent as the whole. We fine-tune Qwen3.5 4B under eight training arms with three seeds, repeat the core arms on Qwen3.5 9B and Qwen3-VL 4B, and judge every arm with a verdict rule fixed before testing. Writing each member's actions before the intent raises intent macro-F1 from 30.1 to 31.0, and writing the intent first reaches 31.2, while action F1 stays within 0.2 points of an action-only model. Under the selected recipe, no arm trained with intent improves actions. The gain requires correct, image-grounded actions: empty action lists or actions borrowed from another group with the same intent lower intent F1. Forced-prefix tests, occlusion, member masking, linear probes and component grafting show that the intent follows the written actions, relies more on people and partly resides in the vision tower. Supplying actions as input instead of as targets hurts both levels.

==> figures/fig1.tex <==
% Figure 1: a schematic example (no JRDB pixels). Three people at a stop; the intent-only model guesses
% "commuting", the joint model first writes what each person does and then answers "waiting".
\begin{tikzpicture}[
  font=\scriptsize, x=1cm, y=1cm,
  person/.style={line width=0.9pt, line cap=round},
  box/.style={draw=red!75!black, line width=0.6pt},
  tag/.style={fill=red!75!black, text=white, font=\tiny\bfseries, inner sep=1pt, minimum size=7pt},
  outb/.style={draw=black!35, rounded corners=2pt, fill=white, align=left, inner sep=4pt, font=\scriptsize\ttfamily},
  hdr/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=0pt},
]
% ---------------- scene ----------------
\fill[gray!6, rounded corners=3pt] (-3.75,-1.12) rectangle (3.75,1.22);
\draw[gray!45, line width=0.4pt] (-3.75,-0.76) -- (3.75,-0.76);          % ground
% bus stop sign and shelter
\draw[gray!60, line width=0.8pt] (3.05,-0.76) -- (3.05,0.70);
\fill[gray!55, rounded corners=1pt] (2.77,0.62) rectangle (3.33,0.96);
\node[font=\tiny\bfseries, text=white] at (3.05,0.79) {BUS};
\draw[gray!40, line width=0.5pt] (1.65,-0.76) -- (1.65,0.50) -- (2.65,0.50) -- (2.65,-0.76);
\fill[gray!15] (1.65,0.40) rectangle (2.65,0.50);
% robot at the left edge
\fill[gray!55, rounded corners=1.5pt] (-3.50,-0.74) rectangle (-3.10,-0.26);
\fill[gray!55] (-3.40,-0.26) rectangle (-3.20,0.01);
\fill[white] (-3.35,-0.12) circle (0.035); \fill[white] (-3.25,-0.12) circle (0.035);
\node[font=\tiny, text=gray!70] at (-3.30,-0.94) {robot};
% person macro: #1 x, #2 extra drawing
\newcommand{\figperson}[2]{%
  \draw[person] (#1,0.28) circle (0.10);
  \draw[person] (#1,0.17) -- (#1,-0.24);
  \draw[person] (#1,-0.24) -- (#1-0.10,-0.72);
  \draw[person] (#1,-0.24) -- (#1+0.10,-0.72);
  #2}
% person 1: standing, looking at the robot
\figperson{-1.65}{\draw[person] (-1.65,0.06) -- (-1.82,-0.16); \draw[person] (-1.65,0.06) -- (-1.48,-0.16);
  \draw[->, gray!60, line width=0.4pt, densely dotted] (-2.02,0.22) -- (-3.00,-0.06);}
% person 2: standing
\figperson{-0.55}{\draw[person] (-0.55,0.06) -- (-0.72,-0.18); \draw[person] (-0.55,0.06) -- (-0.38,-0.18);}
% person 3: standing, holding a cup
\figperson{0.55}{\draw[person] (0.55,0.06) -- (0.38,-0.18); \draw[person] (0.55,0.06) -- (0.70,-0.02);
  \fill[brown!70!black] (0.69,-0.07) rectangle (0.77,0.05);}
% numbered boxes, tags sit on top of the boxes
\foreach \x/\n in {-1.65/1, -0.55/2, 0.55/3} {
  \draw[box] (\x-0.30,-0.80) rectangle (\x+0.30,0.48);
  \node[tag, anchor=south west] at (\x-0.30,0.48) {\n};
}
% ---------------- outputs ----------------
\node[hdr] at (-3.75,-1.30) {Intent only (S-C)};
\node[outb, anchor=north west, text width=2.45cm] at (-3.75,-1.58)
  {aim: [commuting]\hfill{\color{red!70!black}\normalfont\ding{55}}};
\node[hdr] at (-0.72,-1.30) {Actions, then intent (J-FC)};
\node[outb, anchor=north west, text width=4.19cm] at (-0.72,-1.58)
  {1: standing, looking at robot\\2: standing\\3: standing, holding sth\\[1pt]aim: [waiting]\hfill{\color{green!45!black}\normalfont\ding{51}}};
\end{tikzpicture}


==> figures/fig2.tex <==
% Figure 2: overview of the study (two columns, 2 x 2 panels, 16 cm wide).
% Every panel is 7.9 x 2.7 cm; content stays inside x in [0.15, 7.6] and y in [0.25, 2.25].
\begin{tikzpicture}[
  font=\scriptsize, x=1cm, y=1cm,
  panel/.style={draw=black!25, rounded corners=3pt, fill=black!2},
  ptitle/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=0pt},
  lab/.style={anchor=base west, yshift=-0.07cm, inner sep=0pt, font=\scriptsize},
  sub/.style={anchor=base west, yshift=-0.07cm, inner sep=0pt, font=\scriptsize\itshape},
  img/.style={draw=black!45, fill=black!8, minimum width=0.42cm, minimum height=0.28cm, inner sep=0pt, rounded corners=0.8pt},
  A/.style={fill=blue!55!black!70, text=white, minimum width=0.30cm, minimum height=0.28cm, inner sep=0pt, font=\tiny\bfseries, rounded corners=0.8pt},
  I/.style={fill=orange!85!black, text=white, minimum width=0.30cm, minimum height=0.28cm, inner sep=0pt, font=\tiny\bfseries, rounded corners=0.8pt},
  Ax/.style={A, fill=blue!20, text=blue!50!black},
  Ab/.style={A, fill=none, preaction={fill=white}, pattern=north east lines, pattern color=blue!40, text=blue!50!black, draw=blue!50!black},
  Ae/.style={draw=blue!50!black, dash pattern=on 1.2pt off 0.8pt, minimum width=0.30cm, minimum height=0.28cm, inner sep=0pt, rounded corners=0.8pt},
  arr/.style={-{Stealth[length=2.2pt]}, black!55, line width=0.45pt},
  note/.style={anchor=base west, yshift=-0.05cm, inner sep=0pt, font=\tiny, text=black!70},
  tool/.style={draw=black!40, rounded corners=1pt, inner sep=1.5pt, font=\tiny, anchor=west},
  sep/.style={black!20, line width=0.4pt},
]
% ================= (a) training arms =================
\begin{scope}[yshift=2.9cm]
\fill[panel] (0,0) rectangle (7.9,2.7);
\node[ptitle] at (0.15,2.55) {(a) Eight training arms (\S\ref{sec:arms})};
\foreach \y/\name/\txt in {1.95/S-F/{actions only}, 1.57/S-C/{intent only}, 1.19/J-FC/{actions, then intent}, 0.81/J-CF/{intent, then actions}} {
  \node[lab] at (0.15,\y) {\name};
  \node[img] at (1.15,\y) {};
  \draw[arr] (1.40,\y) -- (1.68,\y);
  \node[note] at (2.45,\y) {\txt};
}
\node[A] at (1.88,1.95) {A};
\node[I] at (1.88,1.57) {I};
\node[A] at (1.88,1.19) {A}; \node[I] at (2.22,1.19) {I};
\node[I] at (1.88,0.81) {I}; \node[A] at (2.22,0.81) {A};
\node[note] at (0.15,0.38) {one prompt and one answer per sample};
\draw[sep] (4.32,0.30) -- (4.32,2.15);
\begin{scope}[xshift=4.50cm]
\node[lab] at (0,1.78) {MIX};
\node[img] at (1.05,1.95) {}; \draw[arr] (1.30,1.95) -- (1.58,1.95); \node[A] at (1.78,1.95) {A};
\node[img] at (1.05,1.61) {}; \draw[arr] (1.30,1.61) -- (1.58,1.61); \node[I] at (1.78,1.61) {I};
\node[note] at (2.08,1.78) {two samples};
\node[lab] at (0,1.07) {COND};
\node[img] at (1.05,1.24) {}; \node[Ax, scale=0.8] at (1.05,1.24) {A}; \draw[arr] (1.30,1.24) -- (1.58,1.24); \node[I] at (1.78,1.24) {I};
\node[img] at (1.05,0.90) {}; \node[I, scale=0.8, fill=orange!30, text=orange!60!black] at (1.05,0.90) {I}; \draw[arr] (1.30,0.90) -- (1.58,0.90); \node[A] at (1.78,0.90) {A};
\node[note] at (2.08,1.07) {gold hint};
\node[note] at (0,0.56) {COND-N: ``N/A'' as the hint};
\node[note] at (0,0.34) {COND-S: another group's labels};
\end{scope}
\end{scope}
% ================= (b) controls =================
\begin{scope}[xshift=8.1cm, yshift=2.9cm]
\fill[panel] (0,0) rectangle (7.9,2.7);
\node[ptitle] at (0.15,2.55) {(b) Controls on the joint target (\S\ref{sec:controls})};
\foreach \y/\name in {1.95/J-nFC, 1.57/J-sFC, 1.19/J-aFC} {
  \node[lab] at (0.15,\y) {\name};
  \node[img] at (1.20,\y) {};
  \draw[arr] (1.45,\y) -- (1.73,\y);
}
\node[Ae] at (1.93,1.95) {}; \node[I] at (2.27,1.95) {I}; \node[note] at (2.55,1.95) {empty lists};
\node[Ab] at (1.93,1.57) {A}; \node[I] at (2.27,1.57) {I}; \node[note] at (2.55,1.57) {donor, other intent};
\node[Ax] at (1.93,1.19) {A}; \node[I] at (2.27,1.19) {I}; \node[note] at (2.55,1.19) {donor, same intent};
\node[note] at (0.15,0.68) {donors come from another location;};
\node[note] at (0.15,0.46) {prompt and format stay those of J-FC};
\draw[sep] (4.32,0.30) -- (4.32,2.15);
\begin{scope}[xshift=4.50cm]
\node[lab] at (0,1.95) {S-C-P}; \node[note] at (0.85,1.95) {intent only, J-FC prompt};
\node[lab] at (0,1.57) {lr}; \node[note] at (0.85,1.57) {$10^{-5}$ and $2{\times}10^{-5}$};
\node[lab] at (0,1.19) {Labels}; \node[note] at (0.85,1.19) {intent on 25\%, 50\%, 100\%};
\node[lab] at (0,0.81) {Steps}; \node[note] at (0.85,0.81) {single task, 6 epochs};
\end{scope}
\end{scope}
% ================= (c) backbones, agents, rewards =================
\fill[panel] (0,0) rectangle (7.9,2.7);
\node[ptitle] at (0.15,2.55) {(c) Backbones, agents and rewards (\S\ref{sec:beyond})};
\node[sub] at (0.15,1.95) {Backbones};
\node[note] at (0.15,1.57) {Qwen3.5 4B, 3 seeds};
\node[note] at (0.15,1.32) {Qwen3.5 9B, 1 seed};
\node[note] at (0.15,1.07) {Qwen3-VL 4B, 3 seeds};
\draw[sep] (2.32,0.30) -- (2.32,2.15);
\node[sub] at (2.50,1.95) {Tool-using agent};
\node[tool] (f) at (2.50,1.50) {frames};
\node[tool] (z) at (3.45,1.50) {zoom $k$};
\draw[arr, shorten >=0.6pt] (f) -- (z);
\draw[arr] (z.east) -- (4.62,1.50);
\node[A] at (4.82,1.50) {A}; \node[I] at (5.16,1.50) {I};
\node[note] at (2.50,1.02) {AG-F, AG-C, AG-FC, AG-CF};
\node[note] at (2.50,0.80) {share tools and images and};
\node[note] at (2.50,0.58) {differ only in their notes};
\draw[sep] (5.58,0.30) -- (5.58,2.15);
\node[sub] at (5.76,1.95) {GRPO from J-FC};
\node[note] at (5.76,1.57) {$r = R_C$};
\node[note] at (5.76,1.32) {$r = R_F$};
\node[note] at (5.76,1.07) {$r = R_C + \tfrac{1}{2} R_F$};
\node[note] at (5.76,0.80) {gated variant};
\node[note] at (5.76,0.58) {agent version};
% ================= (d) analyses =================
\begin{scope}[xshift=8.1cm]
\fill[panel] (0,0) rectangle (7.9,2.7);
\node[ptitle] at (0.15,2.55) {(d) Analyses (\S\ref{sec:analysis})};
\node[sub] at (0.15,1.95) {Forced prefix};
\node[A] at (0.35,1.50) {A}; \node[note] at (0.62,1.50) {forced: correct, wrong, empty};
\draw[arr] (0.35,1.33) -- (0.35,1.14);
\node[I] at (0.35,0.96) {I}; \node[note] at (0.62,0.96) {decoded and scored};
\node[note] at (0.15,0.52) {and the reverse order in J-CF};
\draw[sep] (3.35,0.30) -- (3.35,2.15);
\begin{scope}[xshift=3.55cm]
\node[lab] at (0,1.95) {Occlusion}; \node[note] at (1.95,1.95) {people only, place only};
\node[lab] at (0,1.57) {Member masking}; \node[note] at (1.95,1.57) {hide one member};
\node[lab] at (0,1.19) {Linear probes}; \node[note] at (1.95,1.19) {16 targets, all layers};
\node[lab] at (0,0.81) {Grafting}; \node[note] at (1.95,0.81) {swap weight groups};
\node[note] at (0,0.40) {\textcolor{blue!55!black}{\textbf{A}} person actions\qquad \textcolor{orange!85!black}{\textbf{I}} group intent};
\end{scope}
\end{scope}
\end{tikzpicture}

